Graph Homomorphism Distortion: A structural (pseudo)-metric for attributed graphs

A large driver of the complexity of graph learning is the interplay between structure and features. When analyzing the expressivity of graph neural networks, however, existing approaches ignore features in favor of structure, making it nigh-impossible to assess to what extent two graphs with close features should be considered similar. We address this by developing a new (pseudo-)metric based on graph homomorphisms Inspired by concepts from metric geometry, our graph homomorphism distortion measures the minimal worst-case distortion that node features of one graph are subjected to when mapping one graph to another. We demonstrate the utility of our (pseudo-)metric by showing that i.) it can be efficiently approximated while retaining distinction capabilities, ii.) it provides a granular approach to graph distinction, and, iii.) it serves as a structural encoding, extending the concept of homomorphism-based descriptors to attributed graphs, thus improving the predictive capabilities of graph neural networks.

==> figures/intro_fig_tikz.tex <==
\documentclass[tikz,border=2pt]{standalone}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}
\usepackage{times}

\input{../math_commands}

\usetikzlibrary{arrows.meta, calc, decorations.pathreplacing}


\begin{document}
\begin{tikzpicture}[xscale = 1.25]
\definecolor{setA}  {RGB}{127,191,123}
\definecolor{setB}  {RGB}{175,141,195}

\definecolor{colHD} {RGB}{103,169,207}
\definecolor{colH}  {RGB}{239,138,98}

% ---------------------------------------------------------------------------
% Styles
% ---------------------------------------------------------------------------
\tikzset{
  % attributes: circle = attribute of G, square = attribute of H
  gpt/.style 2 args = {circle, fill = #1, draw = #2, inner sep = 0.1pt, minimum size = 6.5pt, font=\large},
  hpt/.style 2 args = {circle, fill = #1, draw = #2, inner sep = 0.1pt, minimum size = 6.5pt, font=\large},
  % graph vertices
  gv/.style    = {circle, fill = #1, inner sep = 0pt, minimum size = 3.6pt},
  hv/.style    = {circle, fill = #1, inner sep = 0pt, minimum size = 3.6pt},
  gedge/.style = {line width = 0.6pt},
  stem/.style  = {densely dashed, black!35, line width = 0.4pt},
  % matchings (coloured by the source vertex)
  match/.style = {-, draw = #1, line width = 0.3pt,
                  shorten <= 1.5pt, shorten >= 1.5pt},
  best/.style  = {match = #1, line width = 1.2pt},
  nnbad/.style = {match = black!40, densely dotted, line width = 0.6pt},
  lab/.style   = { inner sep = 2.2pt},
  % --- decorations ---------------------------------------------------------
  % coloured box around a whole row + rotated tag sitting on its left edge
  rowbox/.style  = {rounded corners = 4pt, fill = #1!7, draw = #1!70,
                    line width = 0.5pt},
  rowtag/.style  = {rotate = 90, fill=white, draw = #1, text = black,
                    rounded corners = 2pt, inner sep = 2pt,
                    minimum width = 1.6cm},
  % shaded bands marking the layer of graph G / graph H (bottom row)
  band/.style    = {loosely dashed, fill = #1, fill opacity=0.1, rounded corners = 3pt, draw=black, line width = 0.1pt, inner sep=3pt},
  bandlab/.style = {text = #1, inner sep = 1pt},
  % separator between the two rows
  divider/.style = {densely dashed, black!45, line width = 0.5pt},
  % "= max ( . , . )" wrapped around each row
  eqlab/.style    = { font = \normalsize, anchor = east, inner sep = 1pt},
  maxparen/.style = {font = \normalsize, inner sep = 0pt, black!85},
bigcomma/.style = {font = \Huge, scale = 1.37, anchor = base,
                   inner sep = 0pt, black!85},
    % direction of the homomorphism (G -> H or H -> G)
  homarrow/.style = {-{Stealth[length = 5pt, width = 4pt]}, line width = 0.9pt,
                     line cap = round, dash pattern = on 0pt off 2.4pt,
                     black!70, shorten <= 2pt, shorten >= 1pt},
  homlab/.style   = {font = \normalsize, inner sep = 2pt},
}

% ---------------------------------------------------------------------------
% Horizontal layout (unscaled cm).  Each X box spans x = shift+1.15 ... shift+6.9.
% The G / H labels + homomorphism arrow sit left of the left X box (phi) and
% right of the right X box (psi); only the big comma sits between the panels.
% ---------------------------------------------------------------------------
\newcommand{\panelL}{1.85}  % xshift of the left  panels  (X box: 3.00 ... 8.75)
\newcommand{\panelR}{8.45}  % xshift of the right panels  (X box: 9.60 ... 15.35)
\newcommand{\rowL}{0.5}     % left  edge of the row boxes (tag is centred here)
\newcommand{\rowR}{17.2}    % right edge of the row boxes
\newcommand{\parenL}{1.9}   % left edge of the opening parenthesis
\newcommand{\parenR}{16.65} % left edge of the closing parenthesis
\newcommand{\bandL}{2.3}    % left  edge of the G / H bands
\newcommand{\bandR}{16.6}   % right edge of the G / H bands

% Tall parentheses typeset by TeX (same glyphs as \left( ... \right)).
%   #1 = x of the parenthesis' left edge, #2 = y of its centre, #3 = height
\newcommand{\openparen}[3]{%
  \node[maxparen, anchor = west] at (#1,#2)
    {$\left(\vcenter{\hbox{\rule{0pt}{#3}}}\right.$};}
\newcommand{\closeparen}[3]{%
  \node[maxparen, anchor = west] at (#1,#2)
    {$\left.\vcenter{\hbox{\rule{0pt}{#3}}}\right)$};}

% ---------------------------------------------------------------------------
% The attribute space X = R^2 (flat).  Attributes f_G(v_i) = x_i, f_H(w_j) = y_j.
% Positions chosen so that (Euclidean distance in the drawing):
%   G -> H: nearest neighbours v1->w1, v2->w2, v3->w4 (not a hom., w2w4 not in E(H));
%           best homomorphism v_i -> w_i.
%   H -> G: nearest neighbours send w3, w4 -> v3 (not a hom., w3w4 in E(H));
%           best homomorphism w1->v1, w2->v2, w3->v3, w4->v2.
% ---------------------------------------------------------------------------
\newcommand{\attrspace}{%
  \filldraw[fill = black!4, draw = black!45, line width = 0.4pt]
    (1.0,-0.12) rectangle (6.0,2.0);
  \node[font = \Large, anchor = north east] at (6.0,2.0) {$\mathcal{X}$};
}
\newcommand{\attrpoints}[1][]{%
  \node[gpt = {setA}{black!70}]    (x1) at (1.5,1.20) {};
  \node[gpt = {setA}{black!70}]   (x2) at (4.8,1.15) {$x_2$};
  \node[gpt = {setA}{black!70}]  (x3) at (2.6,0.45) {$x_3$};
  \node[hpt = {setB}{black!70}]    (y1) at (2.0,1.30) {};
  \node[hpt = {setB}{black!70}]   (y2) at (5.30,0.78) {};
  \node[hpt = {setB}{black!70}]  (y3) at (3.7,0.30) {$y_3$};
  \node[hpt = {setB}{black!70}] (y4) at (3.20,1.0) {$y_4$};
}

% Graph H below X (drawn first), graph G above X (drawn last)
\newcommand{\graphH}{%
  \node[hv = setB] (w1) at (2.0,-0.60) {};
  \node[hv = setB] (w2) at (5.30,-0.55) {};
  \node[hv = setB] (w3) at (3.7,-0.82) {};
  \node[hv = setB] (w4) at (3.20,-1.25) {};
  \draw[stem] (w1) -- (y1);
  \draw[stem] (w2) -- (y2);
  \draw[stem] (w3) -- (y3);
  \draw[stem] (w4) -- (y4);
  \draw[gedge] (w1) -- (w2) (w1) -- (w4) (w2) -- (w3) (w3) -- (w4) (w1) -- (w3);
}

\newcommand{\graphG}{%
  \node[gv = setA] (v1) at (1.5,2.80) {};
  \node[gv = setA] (v2) at (4.87,2.9) {};
  \node[gv = setA] (v3) at (2.6,2.32) {};
  \draw[stem] (v1) -- (x1);
  \draw[stem] (v2) -- (x2);
  \draw[stem] (v3) -- (x3);
  \draw[gedge] (v1) -- (v2) (v1) -- (v3) (v2) -- (v3);
}


  % =========================================================================
  % Top row (a): Hausdorff -- every point picks its own nearest neighbour
  % =========================================================================
  % row box + d_H tag (drawn first so it stays in the background)
  \draw[rowbox = colH] (\rowL,-1.15) rectangle (\rowR,2.80);
  \node[rowtag = colH, font=\large] at (\rowL,0.675)
    {(a)\enspace$\mathrm{d}_{\mathrm{H}}$};

  % = max ( panel , panel )   (vertical centre of the content: y = 0.675)
  \node[eqlab, font=\large] at (\parenL-0.03,0.675) {$=\max$};
  \openparen {\parenL}{0.675}{3.5cm}
  \closeparen{\parenR}{0.675}{3.5cm}
  % comma halfway between the two X boxes
  \node[bigcomma] at ({(\panelL+\panelR+8.05)/2},0.60) {$,$};

  % G -> H
  \begin{scope}[xshift = \panelL cm, scale = 1.15]
    \attrspace
    \attrpoints
    \draw[match]  (x1) -- (y1);
    \draw[match] (x2) -- (y2);
    \draw[best] (x3) -- (y4);
    \node[font=\large] at (3.55,-0.55)
      {$\sup\limits_{v \in V} \mathop{\inf\vphantom{\sup}}\limits_{w \in W}\mathrm{d}_{\mathcal{X}}\bigl(f_G(v),f_H(w) \bigr)$};
  \end{scope}
  % H -> G
  \begin{scope}[xshift = \panelR cm, scale = 1.15]
    \attrspace
    \attrpoints
    \draw[match]    (y1) -- (x1);
    \draw[match]   (y2) -- (x2);
    \draw[best]   (y3) -- (x3);
    \draw[match] (y4) -- (x3);
    \node[font=\large] at (3.55,-0.55)
      {$\sup\limits_{w\in W} \mathop{\inf\vphantom{\sup}}\limits_{v\in V}\mathrm{d}_{\mathcal{X}}\bigl(f_G(v),f_H(w) \bigr)$};
  \end{scope}

  % =========================================================================
  % Divider between the two rows
  % =========================================================================
  \draw[divider] (\rowL,-1.30) -- (\rowR,-1.30);

  % =========================================================================
  % Bottom row (b): the same comparisons, restricted to homomorphisms
  % =========================================================================
  \begin{scope}[yshift = -5.6cm]
    % row box + d_HD tag
    \draw[rowbox = colHD] (\rowL,-3.0) rectangle (\rowR,4.15);
    \node[rowtag = colHD, font=\large] at (\rowL,0.525)
      {(b)\enspace$\mathrm{d}_{\mathrm{HD}}$};

    % = max ( panel , panel )   (vertical centre of the content: y = 0.525)
    \node[eqlab, font=\large] at (\parenL-0.03,0.525) {$=\max$};
    \openparen {\parenL}{0.525}{6.35cm}
    \closeparen{\parenR}{0.525}{6.35cm}
    % comma halfway between the two X boxes
    \node[bigcomma] at ({(\panelL+\panelR+8.05)/2},0.45) {$,$};

    % G band (above X) and H band (below X), spanning both panels
    \fill[band = red!8]  (\bandL,2.6)  rectangle (\bandR,3.9);
    \fill[band = blue!8] (\bandL,-0.4) rectangle (\bandR,-1.80);

    % G / H labels + homomorphism direction on the outer side of each panel
    % left panel:  phi : G -> H  (arrow points down, left of the left X box)
    \node[circle, fill=colHD!40, bandlab = black, font=\large]  (GL) at (\panelL+0.8,3.11)  {$G$};
    \node[circle, fill=colHD!40, bandlab = black, font=\large] (HL) at (\panelL+0.8,-1.10) {$H$};
    \draw[homarrow] (GL) -- (HL) node[homlab, midway, left] {$\varphi$};
    % right panel: psi : H -> G  (arrow points up, right of the right X box)
    \node[circle, fill=colHD!40, bandlab = black, font=\large]  (GR) at (\panelR+7.75,3.11)  {$G$};
    \node[circle, fill=colHD!40, bandlab = black, font=\large] (HR) at (\panelR+7.75,-1.10) {$H$};
    \draw[homarrow] (HR) -- (GR) node[homlab, midway, right] {$\psi$};

    % G -> H
    \begin{scope}[xshift = \panelL cm, scale = 1.15]
        \attrspace
        \attrpoints
        \graphH
        \node[lab, left]  at (w1) {$\varphi(v_1)$};
        \node[lab, right] at (w2) {$\varphi(v_2)$};
        \node[lab, below right] at (w3) {$\varphi(v_3)$};
        \node[lab, below right] at (w4) {$w_4$};

        \graphG
        \node[lab, above] at (v1) {$v_1$};
        \node[lab, above right] at (v2) {$v_2$};
        \node[lab, above]  at (v3) {$v_3$};
        \draw[match]  (x1) -- (y1);
        \draw[match] (x2) -- (y2);
        \draw[best] (x3) -- (y3);
        \node[font=\large] at (3.55,-2.1) {$\inf\limits_{\varphi \in \mathfrak{G}} \max\limits_{v \in V} \mathrm{d}_{\mathcal{X}}\bigl( f_G(v), f_H(\varphi(v)) \bigr)$};
    \end{scope}
    % H -> G
    \begin{scope}[xshift = \panelR cm, scale = 1.15]
        \attrspace
        \attrpoints
        \graphH
        \node[lab, left]  at (w1) {$w_1$};
        \node[lab, right] at (w2) {$w_2$};
        \node[lab, below right] at (w3) {$w_3$};
        \node[lab, below right] at (w4) {$w_4$};

        \graphG
        \node[lab, above] at (v1) {$\psi(w_1)$};
        \node[lab, above right] at (v2) {$\psi(w_2)=\psi(w_4)$};
        \node[lab, above=1.5pt]  at (v3) {$\psi(w_3)$};
        \draw[match]    (y1) -- (x1);
        \draw[match]   (y2) -- (x2);
        \draw[match]  (y3) -- (x3);
        \draw[best]  (y4) -- (x2);
        \node[font=\large] at (3.55,-2.1) {$\inf\limits_{\psi \in \mathfrak{H}} \max\limits_{w \in W} \mathrm{d}_{\mathcal{X}}\bigl( f_H(w), f_G(\psi(w)) \bigr)$};
    \end{scope}
  \end{scope}

\end{tikzpicture}
\end{document}

